Structure, Analysis, and Synthesis of First-Order Algorithms

First-order optimization algorithms can be interpreted through the lens of dynamical systems as the interconnection of linear systems and a set of subgradient nonlinearities. This dynamical systems formulation allows for the analysis and synthesis of optimization algorithms by solving robust control problems. In this work, we use the celebrated internal model principle in control theory to structurally factorize convergent composite optimization algorithms into suitable internal models and core subcontrollers. As the key benefit, we reveal that this permits us to synthesize optimization algorithms even if information is transmitted over networks featuring dynamical phenomena such as time delays, channel memory, or crosstalk. Design of certified linearly-convergent algorithms is achieved under bisection either through a nonconvex local search or by alternation of convex semidefinite programs. We demonstrate factorization of existing optimization algorithms and the automated synthesis of new optimization algorithms in the networked setting.

==> tikz/algorithm_basic.tex <==
\begin{tikzpicture}[xscale=1,yscale=1,baseline=(ko1)]
\def\dl{2*\dn}
\def\ds{3*\dn}
\node[sy3] (g) at (0,0)  {
$
F
$};
\tio{i2}{g}{east}{1/2};
\tio{o2}{g}{west}{1/2};

\node[sy3,below=\dl of g] (k) {
$
\mas{c|c}{\Acl & \Bcl \hl \Ccl & \Dcl } 
$
};

\tio{ki1}{k}{east}{1/2};
\tio{ko1}{k}{west}{1/2};
\draw[<-] (ko1)--   ($(ko1) + (-2*\ds, 0)$)  |- node[pos=.25]{$w$} (o2) ;
\draw[->] (ki1)--  ($(ki1) + (2*\ds, 0)$) |- node[pos=.25,swap]{$z$} (i2);
\end{tikzpicture}


==> tikz/algorithm_basic_0.tex <==
\begin{tikzpicture}[xscale=1,yscale=1,baseline=(ko1)]
\def\dl{2*\dn}
\def\ds{3*\dn}
\node[sy3] (g) at (0,0)  {
$
F
$};
\tio{i2}{g}{east}{1/2};
\tio{o2}{g}{west}{1/2};

\node[sy3,below=2*\dl of g] (k) {
$
\mas{c|c}{\Acl & \Bcl \hl \Ccl & \Dcl } 
$
};

\tio{ki1}{k}{east}{1/2};
\tio{ko1}{k}{west}{1/2};
\draw[<-] (ko1)--   ($(ko1) + (-2*\ds, 0)$)  |- node[pos=.25]{$w$} (o2) ;
\draw[->] (ki1)--  ($(ki1) + (2*\ds, 0)$) |- node[pos=.25,swap]{$z$} (i2);
\end{tikzpicture}


==> tikz/algorithm_controlled.tex <==
\begin{tikzpicture}[xscale=1,yscale=1,baseline=(ko1)]
\def\dl{2*\dn}
\def\ds{3*\dn}
\node[sy3] (F) at (0,0)  {
$F$};
\tio{iF}{F}{east}{1/2};
\tio{oF}{F}{west}{1/2};

\node[sy3,below=\dl of F] (N) {
$
\mas{c|c:c}{ A & B_1 & B_2 \hl C_1 & D_1 & D_{12} \hdl C_2 & D_{21} & D_{2} } 
$
};

\node[sy3,below=\dl of N] (k) {
$
\mas{c|c}{\Ac & \Bc \hl \Cc & \Dc } 
$
};

\tio{ki1}{k}{east}{1/2};
\tio{ko1}{k}{west}{1/2};

\tio{Ni1}{N}{west}{1/3};
\tio{No1}{N}{east}{1/3};

\tio{Ni2}{N}{west}{2/3};
\tio{No2}{N}{east}{2/3};
\draw[<-] (Ni2)--   ($(Ni2) + (-1*\ds, 0)$)  |- node[pos=.25]{$w$} (oF) ;
\draw[->] (No2)--  ($(No2) + (1*\ds, 0)$) |- node[pos=.25,swap]{$z$} (iF);

\draw[->] (Ni1)--   ($(Ni1) + (-1*\ds, 0)$)  |- node[pos=.25, swap]{$y$} (ko1) ;
\draw[<-] (No1)--  ($(No1) + (1*\ds, 0)$) |- node[pos=.25]{$u$} (ki1);
\end{tikzpicture}


==> tikz/algorithm_integrators.tex <==
\begin{tikzpicture}[xscale=1,yscale=1,baseline=(ko1)]
\def\dl{2*\dn}
\def\ds{3*\dn}

\node[sy3] (F3) at (0, 0) {
$
F
$};

\node[sy3, below right =2*\dl and 0.5*\dl of F3] (g) {
$
\mas{c|cc}{
I_c     &I_c & 0 \hl
\1_s \otimes I_c  &0 & I_{sc}}  
$};

\node[sy3,left=4*\dl of g] (k) {
$
\mas{c|c}{
\Aco &  \Bco \hl 
\Cco_1&  \Dco_1 \\ 
\Cco_2 &  \Dco_2}
$
};

\tio{ki1}{k}{west}{1/2};
\tio{ko1}{k}{east}{1/2};


\tio{iF}{F3}{east}{1/2};
\tio{oF}{F3}{west}{1/2};
\draw[<-] (ki1)--   ($(ki1) + (-1.5*\ds, 0)$)   |- node[pos=.25]{$w$} (oF);






\tio{i2}{g}{west}{1/2};
\tio{o2}{g}{east}{1/2};
\draw[->] (o2)--   ($(o2) + (1.5*\ds, 0)$)   |- node[pos=.25, swap]{$z$} (iF);

\draw[->] (ko1)--   node[pos=.5]{} (i2);





\node[
    draw=green!60!black,
    line width=.3ex,
    rounded corners,
    dashed,
    fit=(k)(g),
    inner xsep=0.8em,
    inner ysep=0.5em
] (kbox) {};




\end{tikzpicture}


==> tikz/algorithm_with_disturbances_tilde.tex <==
\begin{tikzpicture}[xscale=1,yscale=1, baseline = (F)]
\def\dl{2*\dn}
\def\ds{3*\dn}
\node[sy3] (F) at (0,0)  {
$\tilde{F}$};
\tio{iF}{F}{east}{1/2};
\tio{oF}{F}{west}{1/2};

\node[sy3,below=\dl of F] (N) {
$
\mas{c|c:c}{ A & B_1 & B_2 \hl C_1 & D_1 & D_{12} \hdl C_2 & D_{21} & D_{2} } 
$
};

\node[sy3,below=\dl of N] (k) {
$
\mas{c|c}{\Ac & \Bc \hl \Cc & \Dc } 
$
};

\tio{ki1}{k}{east}{1/2};
\tio{ko1}{k}{west}{1/2};

\tio{Ni1}{N}{west}{1/3};
\tio{No1}{N}{east}{1/3};

\tio{Nih}{N}{west}{1/2};
\tio{Noh}{N}{east}{1/2};



\tio{Ni2}{N}{west}{2/3};
\tio{No2}{N}{east}{2/3};




\draw[->] (Ni1)--   ($(Ni1) + (-1*\ds, 0)$)  |- node[pos=.25, swap]{$y$} (ko1) ;
\draw[<-] (No1)--  ($(No1) + (1*\ds, 0)$) |- node[pos=.25]{$u$} (ki1);

\node[sum,right= 4.6*\dl of F] (sbeta) {
$+$
};

\node[sum,left= 4.6*\dl of F] (sw) {
$+$
};


\draw[->] (sw.south)   |-  node[pos=0.25, swap]{$w$} (Ni2) ;
\draw[<-] (sbeta.south) |-  node[pos=0.25]{$z$} (No2);

\draw[<-] (sw)--   node[pos=.5, swap]{$\tilde{w}$} (oF);
\draw[->] (sbeta)--   node[pos=.5]{$\tilde{z}$} (iF);

\draw[->] ($(sw) + (0, 2*\ds)$)--   node[pos=.5,swap]{$N \hat{w}^*$} (sw);
\draw[->] ($(sbeta) + (0, 2*\ds)$)--   node[pos=.5]{$-\beta^*$} (sbeta);








\end{tikzpicture}


==> tikz/controller_cascade.tex <==
\begin{tikzpicture}[xscale=1,yscale=1,baseline=(ko1)]
\def\dl{2*\dn}
\def\ds{3*\dn}



\node[sy3] at (0, 0) (g) {
$
\mas{c|cc}{
I_r     &I&0 \hl
-\Gamma_1  &0&I}
$};

\node[sy3,left=4*\dl of g] (k) {
$
\mas{c|cc}{\Aco & \Bco \hl
\Cco_1 & \Dco_1  \\ \Cco_2 & \Dco_2 }
$
};



\node[sy3, left=8*\dl of k] (g0) {
$
\mas{c|c}{
\Ac &  \Bc \hl 
\Cc &  \Dc}
$
};

\tio{g0i1}{g0}{west}{1/2};
\tio{g0o1}{g0}{east}{1/2};

\draw[->] (g0o1)--  node[pos=.5, swap]{$u$}   ($(g0o1) + (2*\ds, 0)$)  ;
\draw[<-] (g0i1)--   node[pos=.5]{$y$}  ($(g0i1) + (-2*\ds, 0)$);



\tio{ki1}{k}{west}{1/2};
\tio{ko1}{k}{east}{1/2};

\tio{i2}{g}{west}{1/2};
\tio{o2}{g}{east}{1/2};
\draw[->] (o2)--  node[pos=.5, swap]{$u$}   ($(o2) + (2*\ds, 0)$)  ;
\draw[<-] (ki1)--   node[pos=.5]{$y$}  ($(ki1) + (-2*\ds, 0)$);
\draw[->] (ko1)--   node[pos=.5, swap]{$\tilde{u}$} (i2);










\end{tikzpicture}


==> tikz/design_direct_feedthrough.tex <==
\begin{tikzpicture}[xscale=1,yscale=1,baseline=(ko1)]
\def\dl{2*\dn}
\def\ds{3*\dn}
\node[sy3] (ghat) at (0,0)  {
$
\setlength{\arraycolsep}{2pt}
\mas{c|c:cc}{
\hat{A}(\blam) &  \hat{B}_1(\blam) &  \hat{B}_2(\blam) \hl   
    \hat{C}_1(\blam) & \hat{D}_1(\blam)   & \hat{D}_{12}(\blam) \hdl
    \hat{C}_2(\blam) & \hat{D}_{21}(\blam)  & 0}
$};
\tio{i1}{ghat}{east}{2/3};
\tio{o1}{ghat}{west}{2/3};
\tio{i2}{ghat}{east}{1/3};
\tio{o2}{ghat}{west}{1/3};
\draw[->] (o1)--  node[swap]{$\bar{r}$} ($(o1) + (-2*\ds, 0)$)  ;
\draw[<-] (i1)-- node[]{$\bar{q}$} ($(i1) + (2*\ds, 0)$) ;

\node[sy3,below=\dl of ghat] (khat) {
$
\mas{c|c}{\rho^{-1} \Acf^0 & \rho^{-1}\Bcf^0 \hl
\Ccf_1^0 & \Dcf_1^0  \\ \Ccf_2^0 & \Dcf_2^0 }
$
};

\tio{ki1}{khat}{east}{1/2};
\tio{ko1}{khat}{west}{1/2};
\draw[<-] (ko1)--   ($(ko1) + (-1.5*\ds, 0)$)  |- node[pos=.25]{$\bar{\t y}_0$} (o2) ;
\draw[->] (ki1)--  ($(ki1) + (1.5*\ds, 0)$) |- node[pos=.25,swap]{$\bar{\t u}_0$} (i2);
\end{tikzpicture}


==> tikz/design_direct_feedthrough_lft.tex <==
\begin{tikzpicture}[xscale=1,yscale=1,baseline=(ko1)]
\def\dl{2*\dn}
\def\ds{3*\dn}
\node[sy3] (ghat) at (0,0)  {
$
\setlength{\arraycolsep}{2pt}
\mas{c|c:cc}{
\hat{A}(\blam) &  \hat{B}_1(\blam) &  \hat{B}_2(\blam) \hl   
    \hat{C}_1(\blam) & \hat{D}_1(\blam)   & \hat{D}_{12}(\blam) \hdl
    \hat{C}_2(\blam) & \hat{D}_{21}(\blam)  & 0}
$};
\tio{i1}{ghat}{east}{2/3};
\tio{o1}{ghat}{west}{2/3};
\tio{i2}{ghat}{east}{1/3};
\tio{o2}{ghat}{west}{1/3};
\draw[->] (o1)--  node[swap]{$\bar{r}$} ($(o1) + (-2*\ds, 0)$)  ;
\draw[<-] (i1)-- node[]{$\bar{q}$} ($(i1) + (2*\ds, 0)$) ;

\node[sy3,below=0.8\dl of ghat] (lft) {
$
\mat{cc}{0 & I \\ I & \hat{D}_{2}(\blam)}
$
};

\tio{ilft1}{lft}{east}{2/3};
\tio{olft1}{lft}{west}{2/3};
\tio{ilft2}{lft}{east}{1/3};
\tio{olft2}{lft}{west}{1/3};


\node[sy3,below=0.8\dl of lft] (khat) {
$
\mas{c|c}{\rho^{-1} \Acf & \rho^{-1}\Bcf \hl
\Ccf_1 & \Dcf_1  \\ \Ccf_2 & \Dcf_2 }
$
};

\tio{ki1}{khat}{east}{1/2};
\tio{ko1}{khat}{west}{1/2};
\draw[<-] (olft1)--   ($(olft1) + (-2.8*\ds, 0)$)  |- node[pos=.25]{$\bar{\t y}_0$} (o2) ;
\draw[->] (ilft1)--  ($(ilft1) + (2.8*\ds, 0)$) |- node[pos=.25,swap]{$\bar{\t u}_0$} (i2);

\draw[<-] (ko1)--   ($(ko1) + (-1*\ds, 0)$)  |- node[pos=.25]{$\bar{\t y}$} (olft2) ;
\draw[->] (ki1)--  ($(ki1) + (1*\ds, 0)$) |- node[pos=.25,swap]{$\bar{\t u}$} (ilft2);
\end{tikzpicture}


==> tikz/internal_model_factorization.tex <==
\begin{tikzpicture}[xscale=1,yscale=1,baseline=(ko1)]
\def\dl{2*\dn}
\def\ds{3*\dn}

\node[sy3] (N) at (0, 0) {
$P$
};

\node[sy3, below right = \dl and 0*\dl of N] (M)  {
$\Sigma_{\min}$
};

\tio{iM1}{M}{east}{1/2};
\tio{oM1}{M}{west}{1/2};

\node[sy3, above =1*\dl of N] (LM)  {
$
F
$
};

\tio{iLM2}{LM}{east}{1/2};
\tio{oLM2}{LM}{west}{1/2};





\tio{ki1}{N}{east}{2/3};
\tio{ko1}{N}{west}{2/3};
\tio{ki2}{N}{east}{1/3};
\tio{ko2}{N}{west}{1/3};

\node[sy3, left=2*\dl of M] (kc) {
$\Sco$
};




\tio{kci1}{kc}{west}{1/2};
\tio{kco1}{kc}{east}{1/2};

\draw[<-] (ko1)--   ($(ko1) + (-1*\ds, 0)$)  |- node[pos=.25]{$w$} (oLM2) ;
\draw[->] (ki1)--  ($(ki1) + (1*\ds, 0)$) |- node[pos=.25,swap]{$z$} (iLM2);

\draw[->] (ko2)--   ($(ko2) + (-4*\ds, 0)$)  |- node[pos=.25, swap]{$y$} (kci1) ;
\draw[<-] (ki2)--  ($(ki2) + (4*\ds, 0)$) |- node[pos=.25]{$u$} (iM1);


\draw[->]    (kco1) -- node[pos=.5]{} (oM1);


\node[
    draw=green!60!black,
    line width=.3ex,
    rounded corners,
    dashed,
    fit=(M)(kc),
    inner xsep=0.8em,
    inner ysep=0.4em
] (kbox) {};

\node[below =0.2*\dl of kbox]{$\Kc$};










\end{tikzpicture}


==> tikz/iqc_exposure_basic.tex <==
\begin{tikzpicture}[xscale=1,yscale=1,baseline=(ko1)]
\def\dl{2*\dn}
\def\ds{3*\dn}
\node[sy3] (g) at (0,0)  {
$
F^k
$};
\tio{i2}{g}{east}{1/2};
\tio{o2}{g}{west}{1/2};

\node[sy3] (k) at (0, 0) {
$
\mas{c|c}{\rho^{-1} \Acl & \rho^{-1} \Bcl \hl \Ccl & \Dcl } 
$
};

\node[sy3, above =\dl of k] (LM)  {
$
\mat{cc}{-\bsig & I \\ I & \bm } 
$
};

\tio{iLM1}{LM}{east}{2/3};
\tio{oLM1}{LM}{west}{2/3};
\tio{iLM2}{LM}{east}{1/3};
\tio{oLM2}{LM}{west}{1/3};




\node[sy3,  left= 4*\dl of oLM1] (Psi)  {
$\Psi(\blam)$
};
\tio{iPsi}{Psi}{east}{1/2};
\tio{oPsi}{Psi}{west}{1/2};


\tio{ki1}{k}{east}{1/2};
\tio{ko1}{k}{west}{1/2};
\draw[<-] (ko1)--   ($(ko1) + (-1*\ds, 0)$)  |- node[pos=.25]{$\bar{w}$} (oLM2) ;
\draw[->] (ki1)--  ($(ki1) + (1*\ds, 0)$) |- node[pos=.25,swap]{$\bar{z}$} (iLM2);
\draw[<-]    (iLM1) -- node[pos=.5]{$\bar{q}$} ($(iLM1) + (3*\ds, 0)$);
\draw[->]    (oLM1) -- node[pos=.5, swap]{$\bar{p}$} (iPsi);
\draw[->]    (oPsi) -- node[pos=.5, swap]{$\bar{r}$} ($(oPsi) - (3*\ds, 0)$);
\end{tikzpicture}


==> tikz/iqc_exposure_controlled.tex <==
\begin{tikzpicture}[xscale=1,yscale=1,baseline=(ko1)]
\def\dl{2*\dn}
\def\ds{3*\dn}
\node[sy3] (g) at (0,0)  {
$
F^k
$};
\tio{i2}{g}{east}{1/2};
\tio{o2}{g}{west}{1/2};

\node[sy3] (N) at (0, 0) {
$
\setlength{\arraycolsep}{1pt}
\mas{c|c:c}{ \rho^{-1}\!A & \rho^{-1}\! B_1 & \rho^{-1}\! B_2 \hl   
    C_1 & D_1   & D_{12} \hdl
    C_2 & D_{21}  & D_2}
$
};

\node[sy3, below=4*\dl of N] (M) at (0, 0) {
$
\setlength{\arraycolsep}{2pt}
\mas{c|c:cc}{ \rho^{-1}\! I_{cs} & 0  & \rho^{-1}\! I & 0\hl   
    -\Gamma & 0 & 0 &I\hdl
    \Phi & I & 0 & 0}
$
};

\tio{iM1}{M}{east}{2/3};
\tio{oM1}{M}{west}{2/3};
\tio{iM2}{M}{east}{1/3};
\tio{oM2}{M}{west}{1/3};

\node[sy3, above =\dl of N] (LM)  {
$
\mas{cc}{-\bsig & I \\ I & \bm } 
$
};

\tio{iLM1}{LM}{east}{2/3};
\tio{oLM1}{LM}{west}{2/3};
\tio{iLM2}{LM}{east}{1/3};
\tio{oLM2}{LM}{west}{1/3};




\node[sy3,  left= 5*\dl of oLM1] (Psi)  {
$\Psi(\blam)$
};
\tio{iPsi}{Psi}{east}{1/2};
\tio{oPsi}{Psi}{west}{1/2};


\tio{ki1}{N}{east}{2/3};
\tio{ko1}{N}{west}{2/3};
\tio{ki2}{N}{east}{1/3};
\tio{ko2}{N}{west}{1/3};
\draw[<-] (ko1)--   ($(ko1) + (-1*\ds, 0)$)  |- node[pos=.25]{$\bar{w}$} (oLM2) ;
\draw[->] (ki1)--  ($(ki1) + (1*\ds, 0)$) |- node[pos=.25,swap]{$\bar{z}$} (iLM2);

\draw[->] (ko2)--   ($(ko2) + (-1*\ds, 0)$)  |- node[pos=.25, swap]{$\bar{y}$} (oM1) ;
\draw[<-] (ki2)--  ($(ki2) + (1*\ds, 0)$) |- node[pos=.25]{$\bar{u}$} (iM1);

\draw[<-]    (iLM1) -- node[pos=.5]{$\bar{q}$} ($(iLM1) + (3*\ds, 0)$);
\draw[->]    (oLM1) -- node[pos=.5, swap]{$\bar{p}$} (iPsi);
\draw[->]    (oPsi) -- node[pos=.5, swap]{$\bar{r}$} ($(oPsi) - (1*\ds, 0)$);

\node[sy3,below=1*\dl of M] (kc) {
$
\mas{c|cc}{\rho^{-1} \Acf & \rho^{-1} \Bcf \hl
\Ccf_1 & \Dcf_1  \\ \Ccf_2 & \Dcf_2 }
$
};

\tio{kci1}{kc}{east}{1/2};
\tio{kco1}{kc}{west}{1/2};
\draw[->] (oM2)--   ($(oM2) + (-1.5*\ds, 0)$)  |- node[pos=.25, swap]{$\bar{\t y}$} (kco1) ;
\draw[<-] (iM2)--  ($(iM2) + (1.5*\ds, 0)$) |- node[pos=.25]{$\bar{\t u}$} (kci1);



\node[sy3, right=13*\dl of g] (ghat) at (0,0)  {
$
\setlength{\arraycolsep}{1pt}
\mas{c|c:cc}{
\hat{A}(\blam) &  \hat{B}_1(\blam) &  \hat{B}_2(\blam) \hl   
    \hat{C}_1(\blam) & \hat{D}_1(\blam)   & \hat{D}_{12}(\blam) \hdl
    \hat{C}_2(\blam) & \hat{D}_{21}(\blam)  & \hat{D}_2(\blam)}
$};
\tio{i1}{ghat}{east}{2/3};
\tio{o1}{ghat}{west}{2/3};
\tio{i2}{ghat}{east}{1/3};
\tio{o2}{ghat}{west}{1/3};
\draw[->] (o1)--  node[swap]{$\bar{r}$} ($(o1) + (-1.5*\ds, 0)$)  ;
\draw[<-] (i1)-- node[]{$\bar{q}$} ($(i1) + (1.5*\ds, 0)$) ;

\node[sy3,below=\dl of ghat] (khat) {
$
\mas{c|c}{\rho^{-1} \Acf & \rho^{-1}\Bcf \hl
\Ccf_1 & \Dcf_1  \\ \Ccf_2 & \Dcf_2 }
$
};

\tio{ki1}{khat}{east}{1/2};
\tio{ko1}{khat}{west}{1/2};
\draw[<-] (ko1)--   ($(ko1) + (-1.8*\ds, 0)$)  |- node[pos=.25]{$\bar{\t y}$} (o2) ;
\draw[->] (ki1)--  ($(ki1) + (1.8*\ds, 0)$) |- node[pos=.25,swap]{$\bar{\t u}$} (i2);



\node[
    draw=green!60!black,
    line width=.3ex,
    rounded corners,
    dashed,
    fit=(M)(kc),
    inner xsep=0.8em,
    inner ysep=0.5em
] (kbox) {};



\end{tikzpicture}


==> tikz/static_cascade.tex <==
\begin{tikzpicture}[xscale=1,yscale=1,baseline=(ko1)]
\def\dl{2*\dn}
\def\ds{3*\dn}

\node[sy3] (F3) at (0, 0) {
$
F
$};



\node[sy3, below right =4*\dl and 2*\dl of F3] (g) {
$
\mas{c|c:c}{
1     &1 & 0 \hl
\1_s &0 & I_{s} }  \otimes I_c  
$};

\node[sy3,left=4*\dl of g] (k) {
$
\mas{cccc}{
     b_0  & b_0 & b_0   & \ldots\hdl
     \vdots & \vdots & \vdots & \ddots  \\
      b_{21}  & 0 & 0  & \hdots \\
     b_{21}  & 0 & 0  & \hdots \\
      b_{11} + b_{21} & b_{11}  & b_{11} & \hdots
    } \otimes I_c  
$
};



\node[
    draw=green!60!black,
    line width=.3ex,
    rounded corners,
    dashed,
    fit=(k)(g),
    inner xsep=0.8em,
    inner ysep=0.5em
] (kbox) {};

\tio{ki1}{k}{west}{1/2};
\tio{ko1}{k}{east}{1/2};


\tio{iF}{F3}{east}{1/2};
\tio{oF}{F3}{west}{1/2};
\draw[<-] (ki1)--   ($(ki1) + (-2*\ds, 0)$)   |- node[pos=.25]{$w$} (oF);








\tio{i2}{g}{west}{1/2};
\tio{o2}{g}{east}{1/2};
\draw[->] (o2)--   ($(o2) + (2*\ds, 0)$)   |- node[pos=.25, swap]{$z$} (iF);

\draw[->] (ko1)--   node[pos=.5]{} (i2);









\end{tikzpicture}

